Quintic periods and stability conditions via homological mirror symmetry

For the Fermat Calabi-Yau threefold and the theory of stability conditions [Bri07], there have been two mathematical aims given by physical reasoning. One is that we should define stability conditions by central charges of quintic periods [Hos04,Kon12,KonSoi13], which extend the Gamma class [KKP,Iri09,Iri11]. The other is that for well-motivated stability conditions on a derived Fukaya-type category, each stable object should be a Lagrangian [ThoYau]. We answer affirmatively to these aims with the simplest homological mirror symmetry (HMS for short) of the Fermat Calabi-Yau threefold [Oka09,FutUed] and stability conditions of Bridgeland type, which we introduce. With HMS, we naturally obtain stability conditions of Bridgeland type by the monodromy around the Gepner point. As consequences, we obtain bases of quintic periods and the mirror map [CdGP] categorically, wall-crossings by quintic periods, and a quasimodular form [KanZag] attached to quintic periods by motivic Donaldson-Thomas invariants [KonSoi08]. The quasimodular form is of the quantum dilogarithm and of a mock modular form [Zag06].

==> doubled_Kronecker.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'doubled_Kronecker.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{197.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82522108)%
    \put(0,0){\includegraphics[width=\unitlength]{doubled_Kronecker.pdf}}%
    \put(0.45329091,0.59293818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.45472385,0.15735469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.4518581,0.72189365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a'$}}}%
    \put(0.45042535,0.00833887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
  \end{picture}%
\endgroup%


==> periods_gepner.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'periods_gepner.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1398.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00015596)%
    \put(0,0){\includegraphics[width=\unitlength]{periods_gepner.pdf}}%
    \put(0.52094245,0.05466167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{x}(s^{0})$}}}%
    \put(0.77955136,0.2594892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{x}(s^{1})$}}}%
    \put(0.74522282,0.91287739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{x}(s^{2})$}}}%
    \put(0.16850192,0.91859874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{x}(s^{3})$}}}%
    \put(0.01860026,0.25605632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{x}(s^{4})$}}}%
  \end{picture}%
\endgroup%


==> periods_lcsl.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'periods_lcsl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1254.52bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00015942)%
    \put(0,0){\includegraphics[width=\unitlength]{periods_lcsl.pdf}}%
    \put(0.29046963,0.60437454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{x}(s^{0})$}}}%
    \put(0.30530729,0.08626181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{x}(s^{1})$}}}%
    \put(0.75073661,0.93535146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{x}(s^{2})$}}}%
    \put(0.09199861,0.14684284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{x}(s^{3})$}}}%
    \put(0.60215391,0.58175015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{x}(s^{4})$}}}%
  \end{picture}%
\endgroup%


==> quintic_quiver.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quintic_quiver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{760.6130678bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50162799)%
    \put(0,0){\includegraphics[width=\unitlength]{quintic_quiver.pdf}}%
    \put(-0.00140911,0.22792513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{4}(\cO_{X}[3])\cong \Omega^{3}(4)[4]$}}}%
    \put(0.26376289,0.00395557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^3(\cO_{X}[3])\cong\Omega^2(3)[3]$}}}%
    \put(0.6242066,0.11468221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{2}(\cO_{X}[3])\cong \Omega(2)[2]$}}}%
    \put(0.62082171,0.33652153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau(\cO_{X}[3])\cong \cO_{X}(1)[1]$}}}%
    \put(0.36505563,0.48888499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cO_{X}[3]$}}}%
    \put(0.29766145,0.14677834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ext^1$}}}%
    \put(0.45864111,0.08645236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ext^1$}}}%
    \put(0.64650447,0.22094102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ext^1$}}}%
    \put(0.5235799,0.42607883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ext^1$}}}%
    \put(0.31494071,0.34439715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ext^1$}}}%
    \put(0.21229367,0.36843756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[-2]$}}}%
  \end{picture}%
\endgroup%


==> tensor_quiver.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensor_quiver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{275.38359375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19054671)%
    \put(0,0){\includegraphics[width=\unitlength]{tensor_quiver.pdf}}%
    \put(0.7713048,0.5552851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$00000$}}}%
    \put(0.59264492,0.97796823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10000$}}}%
    \put(0.41979512,0.82109614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$01000$}}}%
    \put(0.1336488,0.55238006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$00100$}}}%
    \put(0.38348213,0.29092658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$00010$}}}%
    \put(0.55923697,0.13260197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$00011$}}}%
    \put(-0.00434054,0.8181911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$011000$}}}%
    \put(0.27018562,1.15081804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$11000$}}}%
    \put(0.11331353,0.39405545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$00110$}}}%
    \put(0.148174,0.0076853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$00011$}}}%
  \end{picture}%
\endgroup%

